Addressing memory bandwidth scalability in vector processors for streaming applications

As the size of artificial intelligence and machine learning (AI/ML) models and datasets grows, the memory bandwidth becomes a critical bottleneck. The paper presents a novel extended memory hierarchy that addresses some major memory bandwidth challenges in data-parallel AI/ML applications. While data-parallel architectures like GPUs and neural network accelerators have improved power performance compared to traditional CPUs, they can still be significantly bottlenecked by their memory bandwidth, especially when the data reuse in the loop kernels is limited. Systolic arrays (SAs) and GPUs attempt to mitigate the memory bandwidth bottleneck but can still become memory bandwidth throttled when the amount of data reuse is not sufficient to confine data access mostly to the local memories near to the processing. To mitigate this, the proposed architecture introduces three levels of on-chip memory -- local, intermediate, and global -- with an ultra-wide register and data-shufflers to improve versatility and adaptivity to varying data-parallel applications. The paper explains the innovations at a conceptual level and presents a detailed description of the architecture innovations. We also map a representative data-parallel application, like a convolutional neural network (CNN), to the proposed architecture and quantify the benefits vis-a-vis GPUs and repersentative accelerators based on systolic arrays and vector processors.

==> tikz/ara_hierarchy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
\begin{tikzpicture}

  \node [draw, fill=light_turquoise, rectangle, minimum width=5cm, minimum height=5cm, align=center]
    (A) at (0,0) {Global on-chip\\memory};
  \node [draw, anchor=west, fill=yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(1,0)$) (B) {};

  \node [rotate=90]  at (B) {Input registers};

  \node [rectangle, draw, fill=brick, minimum width=1cm, minimum height=5cm, anchor=west] (C) at ($(B.east)+(1,0)$) {};
  \node [rotate=90] at (C) {Vector lanes};

  \node [rectangle, draw, fill=yellow, minimum width=1cm, minimum height=5cm, anchor=west] (D) at ($(C.east)+(1,0)$) {};
  \node [rotate=90] at (D) {Output registers};

  \pgfmathsetmacro{\dist}{5/4}
  \foreach \i in {1,2,3}{
    \draw[densely dotted] ($(B.south west) + (0,\i*\dist)$) --++ (1,0);
    \draw[densely dotted] ($(C.south west) + (0,\i*\dist)$) --++ (1,0);
    \draw[densely dotted] ($(D.south west) + (0,\i*\dist)$) --++ (1,0);
  }
  \foreach \i in {1,2,3,4}{
    \draw[very thick, -latex] ($(B.south east) + (0,\i*\dist) - (0,0.5*\dist)$) --++ (1,0);
    \draw[very thick, -latex] ($(C.south east) + (0,\i*\dist) - (0,0.5*\dist)$) --++ (1,0);
  }

  %lines
  \draw[very thick, -latex] (A.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {1} (B.north);
  \draw[very thick, -latex] (B.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {2} (C.north);
  \draw[very thick, -latex] (C.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {3} (D.north);
  \draw[very thick, -latex] (D.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {4} (C.south);
  \draw[very thick, -latex] (C.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {5} (B.south);
  \draw[very thick, -latex] (B.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {6} (A.south);



  % % fake nodes to create the fit
  % \coordinate (nw) at ($(D.south west)+(0,-1)$);  % Bottom-left corner
  % \coordinate (se) at ($(D.south east)+(0,-1.9)$);  % Bottom-right corner
  % %
  % \node[draw,fit=(nw) (se)] (or) {};
  % \draw (or.south) to[out=-140, in=-40,] (A.south);
  % % \path [draw](or.south) -- (A.south);
\end{tikzpicture}
\end{document}



==> tikz/gpu_hierarchy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}

\begin{tikzpicture}

  \node [draw, fill=light_turquoise, rectangle, minimum width=5cm, minimum height=5cm, align=center]
    (A) at (0,0) {};

  \node [draw, anchor=west, fill=light_yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(1.8,1.5)$) (B) {};
  \node [draw, anchor=west, fill=light_yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(1.3,1)$) (B) {};
  \node [draw, anchor=west, fill=light_yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(0.8,0.5)$) (B) {};
  \node [draw, anchor=west, fill=yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(0.5,0)$) (B) {};

  \node [fit=(A.north west) (A.east)] {L1 data cache};
  \node [fit=(A.south west) (A.east)] {Shared memory};
  \draw [densely dashed] (A.east) -- (A.west);

  \node [rotate=90]  at (B) {Register file};


  % calculate (5 - 1)/8
  % shift everything by 0.5 to the right and 0.5 down
  \pgfmathsetmacro{\boxheight}{(5 - 1)/8}
  \pgfmathsetmacro{\boxwidth}{(8-1)/6}

  \node [draw, rectangle, fill=light_grey!20, minimum width=8cm, minimum height=5cm, anchor=west] (C) at
    ($(B.east)+(2,1.5)$) {};
  \node [draw, rectangle, fill=light_grey!20, minimum width=8cm, minimum height=5cm, anchor=west] (C) at
    ($(B.east)+(1.5,1)$) {};
  \node [draw, rectangle, fill=light_grey!20, minimum width=8cm, minimum height=5cm, anchor=west] (C) at
    ($(B.east)+(1,0.5)$) {};
  \node [draw, rectangle, fill=light_grey, minimum width=8cm, minimum height=5cm, anchor=west] (C) at
    ($(B.east)+(0.5,0)$) {};
  \foreach \i in {0,1,2,3,4,5,6,7}{
    \node [rectangle, draw, fill=brick, minimum width=\boxwidth cm, minimum height=\boxheight cm, anchor=north west] at ($(C.north west) + (0.5,-0.5) + (0,-\i*\boxheight)$) {INT32};
    \node [rectangle, draw, fill=light_brick, minimum width=\boxwidth cm, minimum height=\boxheight cm, anchor=north west] at ($(C.north west) + (0.5,-0.5) + (\boxwidth,-\i*\boxheight)$) {FP32};
    \node [rectangle, draw, fill=brick, minimum width=1.5*\boxwidth cm, minimum height=\boxheight cm, anchor=north
      west] at ($(C.north west) + (0.5,-0.5) + (2*\boxwidth,-\i*\boxheight)$) {FP64};
  }
  \node [rectangle, draw, fill=light_brick, minimum width=2.5*\boxwidth cm, minimum height=8*\boxheight cm, anchor=north west, align=center] at ($(C.north west) + (0.5,-0.5) + (3.5*\boxwidth,0)$) {Tensor\\core};
  
  % lines
  \draw[very thick, -latex] (A.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {1} (B.north);
  \draw[very thick, -latex] (B.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {2} (C.north);
  \draw[very thick, -latex] (C.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {3} (B.south);
  \draw[very thick, -latex] (B.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {4} (A.south);
  % \path (C.south) to[out=-140, in=-40] node[pos=0.5, , circle, ] {} (A.south);

  \coordinate (nw) at ($(C.south west)+(0,-1)$);  % Bottom-left corner
  \coordinate (se) at ($(C.south east)+(0,-2)$);  % Bottom-right corner

  \node[fit=(nw) (se)] (or) {};
  \coordinate (nw) at ($(C.north west)+(0,1)$);  % Top-left corner
  \coordinate (se) at ($(C.north east)+(0,2)$);  % Top-right corner

  \node[fit=(nw) (se)] (ir2) {};

\end{tikzpicture}

\end{document}



==> tikz/memory_hierarchy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
    \begin{tikzpicture}

      % Draw the SRAM block
      \draw[thick, fill=light_turquoise] (0,4.5) rectangle (6,5.5);
      \node at (3,5) {Global on-chip memory};

      \draw[thick, fill=light_blue] (0,3) rectangle (6,4);
      \node at (3,3.5) {Shuffler};

      % Draw the Foreground Memory block
      \draw[thick, fill=yellow] (0,1.5) rectangle (6,2.5);
      \foreach \x in {0, 1, 2, 3, 4, 5} {
        \draw [dotted] (\x,1.5) -- (\x,2.5); % Draw divisions in foreground memory
      }
      \node at (3,2) {Foreground memory (VWR)};

      % Draw the SIMD 1 block
      \draw[thick, fill=brick] (-1,0) rectangle (2,1);
      \node at (0.5,0.5) {SIMD 1};

      % Draw the SIMD 2 block
      \draw[thick, fill=brick] (4,0) rectangle (7,1);
      \node at (5.5,0.5) {SIMD 6};
      \node at (3, 0.5) {. . . $\times N$ . . .};

      % Draw the connecting lines
      % \draw[dashed] (0.5,1.5) -- (0.5,1) -- (0.5,1);  % SIMD 1 to memory
      % \draw[dashed] (5.5,1.5) -- (5.5,1) -- (5.5,1);  % SIMD 2 to memory
      \draw[dashed] (0,1.5) -- (-1,1);  % SIMD 1 to memory
      \draw[dashed] (1,1.5) -- (2,1);  % SIMD 1 to memory
      \draw[dashed] (6,1.5) -- (7,1);  % SIMD 2 to memory
      \draw[dashed] (5,1.5) -- (4,1);  % SIMD 2 to memory

    \end{tikzpicture}

\end{document}


==> tikz/memory_hierarchy_alt.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
    \begin{tikzpicture}

      % Draw the SRAM block
      \draw[thick, fill=light_turquoise] (0,4.5) rectangle (6,5.5);
      \node at (3,5) {Global on-chip memory};

      % Draw the Foreground Memory block
      \draw[thick, fill=yellow] (0,3) rectangle (6,4);
      \foreach \x in {0, 1, 2, 3, 4, 5} {
        \draw [dotted] (\x,3) -- (\x,4); % Draw divisions in foreground memory
      }
      \node at (3,3.5) {Foreground memory (VWR)};

      % Draw the SIMD 1 block
      \draw[thick, fill=brick] (-1,0) rectangle (2,1);
      \node at (0.5,0.5) {SIMD 1};

      % Draw the SIMD 2 block
      \draw[thick, fill=brick] (4,0) rectangle (7,1);
      \node at (5.5,0.5) {SIMD 6};
      \node at (3, 0.5) {. . . $\times N$ . . .};

      \draw[thick, fill=light_blue] (-0.5,1.5) --++ (-0.5,0.5) --++ (3,0) --++ (-0.5,-0.5) -- cycle;
      \draw (0.5, 2) -- (0.5, 3);
      \draw (0.5, 2) -- (1.5, 3);
      \draw (0.5, 2) -- (2.5, 3);
      \draw (0.5, 2) -- (3.5, 3);
      \draw (0.5, 2) -- (4.5, 3);
      \draw (0.5, 2) -- (5.5, 3);
      \draw (0.5, 1.5) --++ (0,-0.5);

      \node at (3, 1.75) {. . . $\times N$ . . .};
      \draw [thick, fill=light_blue] (6.5, 1.5) --++ (0.5,0.5) --++ (-3,0) --++ (0.5,-0.5) -- cycle;
      \draw (5.5, 2) -- (0.5, 3);
      \draw (5.5, 2) -- (1.5, 3);
      \draw (5.5, 2) -- (2.5, 3);
      \draw (5.5, 2) -- (3.5, 3);
      \draw (5.5, 2) -- (4.5, 3);
      \draw (5.5, 2) -- (5.5, 3);
      \draw (5.5, 1.5) --++ (0,-0.5);
      % Draw the connecting lines
      % \draw[dashed] (0.5,1.5) -- (0.5,1) -- (0.5,1);  % SIMD 1 to memory
      % \draw[dashed] (5.5,1.5) -- (5.5,1) -- (5.5,1);  % SIMD 2 to memory
      % \draw[dashed] (0,3) -- (-1,1);  % SIMD 1 to memory
      % \draw[dashed] (1,3) -- (2,1);  % SIMD 1 to memory
      % \draw[dashed] (6,3) -- (7,1);  % SIMD 2 to memory
      % \draw[dashed] (5,3) -- (4,1);  % SIMD 2 to memory

    \end{tikzpicture}

\end{document}


==> tikz/provet_architecture.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
\begin{tikzpicture}
  \path (0,0) node[draw, thick, fill=light_turquoise, rectangle, minimum height=2em, minimum width=0.5\linewidth] (sram) {SRAM};
  \path (sram) ++(0,-3em) node [draw, thick, fill=light_blue, rectangle, minimum height=2em, minimum width=0.5\linewidth]
  (shuffler) {Shuffler};
  \path (shuffler) ++(0,-3em) node [draw, thick, fill=light_yellow, rectangle, minimum height=2em, minimum width=0.5\linewidth]
  (vwr) {};
  \fill [rectangle, fill=yellow] ($(vwr.south west)+(2*0.5*\linewidth/8,0)$) rectangle ($(vwr.north west)+(3*0.5*\linewidth/8,0)$);
  \path (shuffler) ++(0,-3em) node [draw, thick, rectangle, minimum height=2em, minimum width=0.5\linewidth] {Very Wide Register};
  % draw 8 dividers inside the VWR
  % calculate the width of the VWR
  \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
    \draw [densely dotted] ($ (vwr.south west) + (\x*0.5*\linewidth/8,0) $) -- ($ (vwr.north west) + (\x*0.5*\linewidth/8,0) $);
  }

  \path (vwr) ++(0,-6em) node [draw, thick, fill=brick, rectangle, minimum height=2em, minimum width=0.3\linewidth]
  (vfu) {VFU};
  \draw [thick, dotted] ($ (vwr.south west) + (2*0.5*\linewidth/8,0) $) -- (vfu.north west);
  \draw [thick, dotted] ($ (vwr.south west) + (3*0.5*\linewidth/8,0) $) -- (vfu.north east);

  \path (vfu) ++(4em,-4em) node [draw, thick, fill=green, rectangle, minimum height=2em, minimum width=4em] (r3) {R3};
  \path (vfu) ++(-4em,-4em) node [draw, thick, fill=green, rectangle, minimum height=2em, minimum width=4em] (r2) {R2};

  \path (vfu) ++(0,-7em) node [draw, thick, fill=light_blue, rectangle, minimum height=2em, minimum width=0.3\linewidth]
  (shuffler2) {Shuffler};

  \path (vfu.east) ++ (1em,0) node [anchor=west, trapezium, draw, thick, trapezium angle=60,minimum height=2em] (mux1) {};
  \path (vfu.west) ++ (-1em,0) node [anchor=east, trapezium, draw, thick, trapezium angle=60,minimum height=2em]
  (mux2) {};
  \path (vfu) ++(4em,3em) node [draw, thick, fill=sky_blue, rectangle, minimum height=2em, minimum width=4em] (r1) {R1};
  \path (vfu) ++(-4em,3em) node [draw, thick, trapezium, trapezium angle=-60, minimum height=2em] (mux3) {};
  \path (mux2) ++(0,3em) node [draw, thick, fill=sky_blue, rectangle, minimum height=2em, minimum width=4em] (r4) {R4};

  \draw[very thick] (mux2.north east |- mux2.south) coordinate (A) (r2.north) --++ (0,0.5em) -| (A);
  \draw[very thick] (r2.north) --++ (0,0.5em) -| (r3.north);
  \draw[very thick] (mux1.north west |- mux1.south) coordinate (B) (r3.north) --++ (0,0.5em) -| (B);
  \draw[very thick] (vfu.south) -- (shuffler2.north);
  \draw[very thick] (r2.south) -- (r2 |- shuffler2.north);
  \draw[very thick] (r3.south) -- (r3 |- shuffler2.north);
  \draw[very thick] (mux2.north west |- mux2.south) coordinate (C) (shuffler2.south) --++ (0,-0.5em) -| (C);
  \draw[very thick] (mux1.north east |- mux1.south) coordinate (D) (shuffler2.south) --++ (0,-0.5em) -| (D);
  \draw[very thick] (mux3.north east) -- (mux3.north east |- vwr.south);
  \draw[very thick] (mux3.south) -- (mux3 |- vfu.north);
  \draw[very thick] (r1.south) -- (r1 |- vfu.north);
  \draw[very thick] (r1.north) --(r1 |- vwr.south);
  % \draw[double distance=1, thick, -{Latex[open]}] (mux1.north) |- (vwr.east);
  \draw[very thick] (mux1.north) -- (mux1.north|-vwr.south east);
  \draw[very thick] (mux2.north) -- (r4.south);
  \draw[very thick] (r4.north) --++(0,0.5em) coordinate (E) -| (mux3.north west);

  % width=2cm] (MUX) at (0,0) {MUX};

  \draw[decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]  (sram.north east) -- (vwr.south east)
  node [black,midway,xshift=1.5em,anchor=west] {4096 bits wide};

  \draw[decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]  (vwr.south east |- r1.north east) --
  (vwr.south east |- shuffler2.south east) node [black,midway,xshift=1.5em,anchor=west] {512 bits wide};
\end{tikzpicture}
\end{document}


==> tikz/provet_hierarchy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}

\begin{tikzpicture}

  \node [draw, fill=light_turquoise, rectangle, minimum width=5cm, minimum height=5cm, align=center]
    (A) at (0,0) {Global on-chip\\memory};
  \node [draw, anchor=west, fill=yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(0.5,0)$) (B) {};

  \node [rotate=90]  at (B) {Very wide register};

  \node [rectangle, minimum width=2cm, minimum height=5cm, anchor=west] (C) at ($(B.east)+(0.5,0)$) {};

  \draw (C.north west) to [out=0, in=180] ($(C.east)+(-0.5,0.5)$) --++(0,0.5) -- (C.east)
    --($(C.east)+(-0.5,-1)$) --++(0,0.5) to [out=180, in=0] (C.south west) -- cycle;

  \node[align=center] at (C) {\textbf R$\rightarrow$\textbf V \\ 16$\rightarrow$1};

  \node [draw, rectangle, minimum width=5cm, minimum height=5cm, anchor=west] (D) at ($(C.east)+(0.5,0)$) {};

  \coordinate (nw) at ($(D.north west)+(0.25,-0.25)$);  % Top-left corner
  \coordinate (se) at ($(D.east)+(-0.25,0.25)$);        % Bottom-right corner
  \node[draw, fill=light_grey, fit=(nw) (se)] (pe1) {};
  \coordinate (nw) at ($(D.south west)+(0.25,0.25)$);  % Bottom-left corner
  \coordinate (se) at ($(D.east)+(-0.25,-0.25)$);        % Top-right corner
  \node[draw, fill=light_grey, fit=(nw) (se)] (pe2) {};

  % top VFU

  \node [draw, fill=sky_blue, rectangle, anchor=north west] at ($(pe1.north west)+(0.25,-0.25)$) (ilr0) {ILR 1};
  \node [draw, fill=sky_blue, rectangle, anchor=west] at ($(pe1.west)+(0.25,0)$) (ilr1) {ILR 2};
  \node [draw, fill=sky_blue, rectangle, anchor=south west] at ($(pe1.south west)+(0.25,0.25)$) (ilr2) {ILR 3};

  \node [draw, fill=brick, rectangle, anchor=north] at ($(pe1.north)+(0,-0.25)$) (ppe1) {PE 1};
  \node [draw, fill=brick, rectangle] at (pe1) (ppe2) {PE 2};
  \node [draw, fill=brick, rectangle, anchor=south] at ($(pe1.south)+(0,0.25)$) (ppe3) {PE 3};

  \node [draw, fill=green, rectangle, anchor=north east] at ($(pe1.north east)+(-0.25,-0.25)$) (olr0) {OLR 1};
  \node [draw, fill=green, rectangle, anchor=east] at ($(pe1.east)+(-0.25,0)$) (olr1) {OLR 2};
  \node [draw, fill=green, rectangle, anchor=south east] at ($(pe1.south east)+(-0.25,0.25)$) (olr2) {OLR 3};

  \draw [-latex] (ilr0.east) -- (ppe1.west);
  \draw [-latex] (ilr1.east) -- (ppe2.west);
  \draw [-latex] (ilr2.east) -- (ppe3.west);
  \draw [-latex] (ppe1.east) -- (olr0.west);
  \draw [-latex] (ppe2.east) -- (olr1.west);
  \draw [-latex] (ppe3.east) -- (olr2.west);

  % bottom VFU
  \node [draw, fill=sky_blue, rectangle, anchor=north west] at ($(pe2.north west)+(0.25,-0.25)$) (ilr1) {ILR 1};
  \node [draw, fill=sky_blue, rectangle, anchor=west] at ($(pe2.west)+(0.25,0)$) (ilr2) {ILR 2};
  \node [draw, fill=sky_blue, rectangle, anchor=south west] at ($(pe2.south west)+(0.25,0.25)$) (ilr3) {ILR 3};

  \node [draw, fill=brick, rectangle, anchor=north] at ($(pe2.north)+(0,-0.25)$) (ppe1) {PE 1};
  \node [draw, fill=brick, rectangle] at (pe2) (ppe2) {PE 2};
  \node [draw, fill=brick, rectangle, anchor=south] at ($(pe2.south)+(0,0.25)$) (ppe3) {PE 3};

  \node [draw, fill=green, rectangle, anchor=north east] at ($(pe2.north east)+(-0.25,-0.25)$) (olr1) {OLR 1};
  \node [draw, fill=green, rectangle, anchor=east] at ($(pe2.east)+(-0.25,0)$) (olr2) {OLR 2};
  \node [draw, fill=green, rectangle, anchor=south east] at ($(pe2.south east)+(-0.25,0.25)$) (olr3) {OLR 3};

  \draw [-latex] (ilr1.east) -- (ppe1.west);
  \draw [-latex] (ilr2.east) -- (ppe2.west);
  \draw [-latex] (ilr3.east) -- (ppe3.west);
  \draw [-latex] (ppe1.east) -- (olr1.west);
  \draw [-latex] (ppe2.east) -- (olr2.west);
  \draw [-latex] (ppe3.east) -- (olr3.west);

  % lines
  \draw [very thick, -latex] (A.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {1} (B.north);
  \draw [very thick, -latex] (B.north) to[out=40, in=140] node[pos=0.5, draw, circle, fill=light_grey] {2} (ilr0.north);
  \draw [very thick, -latex] (ilr0.north) to[out=50, in=130] node[pos=0.5, draw, circle, fill=light_grey] {3} (olr0.north);
  \draw [very thick, -latex] (olr3.south) to[out=-130, in=-50] node[pos=0.5, draw, circle, fill=light_grey] {4} (ilr3.south);
  \draw [very thick, -latex] (ilr3.south) to[out=-140, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {5} (B.south);
  \draw [very thick, -latex] (B.south) to[out=220, in=320] node[pos=0.5, draw, circle, fill=light_grey] {6} (A.south);

\end{tikzpicture}

\end{document}



==> tikz/sa_hierarchy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}

\begin{tikzpicture}

  \node [draw, fill=light_turquoise, rectangle, minimum width=5cm, minimum height=5cm, align=center]
    (A) at (0,0) {Global on-chip\\memory};
  \node [draw, anchor=west, fill=yellow, rectangle, minimum width=1cm, minimum height=5cm]
    at ($(A.east)+(1,0)$) (B) {};

  \node [rotate=90]  at (B) {Input registers};

  \node [rectangle, minimum width=5cm, minimum height=5cm, anchor=west] (C) at ($(B.east)+(1,0)$) {};

  \node [draw, fill=brick, rectangle, anchor=north west, minimum size=1cm] (pe00) at (C.north west) {PE};
  \node [draw, fill=brick, rectangle, anchor=north, minimum size=1cm] (pe01) at (C.north) {PE};
  \node [draw, fill=brick, rectangle, anchor=north east, minimum size=1cm] (pe02) at (C.north east) {PE};
  \node [draw, fill=brick, rectangle, anchor=west, minimum size=1cm] (pe10) at (C.west) {PE};
  \node [draw, fill=brick, rectangle, minimum size=1cm] (pe11) at (C) {PE};
  \node [draw, fill=brick, rectangle, anchor=east, minimum size=1cm] (pe12) at (C.east) {PE};
  \node [draw, fill=brick, rectangle, anchor=south west, minimum size=1cm] (pe20) at (C.south west) {PE};
  \node [draw, fill=brick, rectangle, anchor=south, minimum size=1cm] (pe21) at (C.south) {PE};
  \node [draw, fill=brick, rectangle, anchor=south east, minimum size=1cm] (pe22) at (C.south east) {PE};
  
  \coordinate (nw) at ($(C.south west)+(0,-1)$);  % Bottom-left corner
  \coordinate (se) at ($(C.south east)+(0,-2)$);  % Bottom-right corner

  \node[draw, fill=yellow, fit=(nw) (se)] (or) {};
  \node at (or) {Output registers};

  \coordinate (nw) at ($(C.north west)+(0,1)$);  % Top-left corner
  \coordinate (se) at ($(C.north east)+(0,2)$);  % Top-right corner

  \node[draw, fill=yellow, fit=(nw) (se)] (ir2) {};
  \node at (ir2) {Input registers};

  
  % lines
  \begin{scope}[very thick, latex-]
    \draw (pe00.west) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (pe00.west-|B.east);
    \draw (pe01.west) -- (pe00.east);
    \draw (pe02.west) -- (pe01.east);

    \draw (pe10.west) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (B.east);
    \draw (pe11.west) -- (pe10.east);
    \draw (pe12.west) -- (pe11.east);

    \draw (pe20.west) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (pe20.west-|B.east);
    \draw (pe21.west) -- (pe20.east);
    \draw (pe22.west) -- (pe21.east);

    \draw (pe00.north) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (ir2.south-|pe00.north);
    \draw (pe01.north) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (ir2.south);
    \draw (pe02.north) -- node[pos=0.6, draw, circle, fill=light_grey] {2} (ir2.south-|pe02.north);



    \draw (pe10.north) -- (pe00.south);
    \draw (pe11.north) -- (pe01.south);
    \draw (pe12.north) -- (pe02.south);

    \draw (pe20.north) -- (pe10.south);
    \draw (pe21.north) -- (pe11.south);
    \draw (pe22.north) -- (pe12.south);

    \draw (or.north-|pe20.south) -- (pe20.south);
    \draw (or.north-|pe21.south) -- (pe21.south);
    \draw (or.north-|pe22.south) -- (pe22.south);
  \end{scope}

  \draw[very thick, -latex] (or.west) to[out=180, in=-40] node[pos=0.5, draw, circle, fill=light_grey] {3} (A.south);
  \draw[very thick, -latex] (A.north) to[out=40, in=180] (ir2.west);
  \draw[very thick, -latex] (A.north) to[out=40, in=140] node[pos=0.2, draw, circle, fill=light_grey] {1} (B.north);

\end{tikzpicture}
\end{document}



==> tikz/sram_energy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
  \begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        scaled x ticks=base 10:3,
        xmin=64, xmax=8192,
        width=0.5\linewidth,
        height=0.25\linewidth,
    }
    \begin{axis}[
      ymin=0, ymax=9000,
      axis y line*=left,
      xlabel={Memory width (bits)},
      ylabel={Bandwidth (bits/s) \ref{plot:bandwidth}},
      xmode=log,
      log basis x=2,
      ]
      \addplot [very thick, color=brick, mark=* ] table [x=bus_width, y=bus_width, col sep=comma, mark=none] {data/energy_vs_width_fit.csv};
      \label{plot:bandwidth}
      % \legend{Bandwidth}
    \end{axis}
    \begin{axis}[
      ymin=0, ymax=8,
      axis y line*=right,
      hide x axis,
      ylabel={Energy (pJ/bit)\ref{plot:energy}},
      xmode=log,
      log basis x=2,
      legend pos=north west,
      ]
      \addplot [very thick, color=sky_blue, mark=* ] table [x=bus_width, y=energy_per_bit, col sep=comma, mark=none] {data/energy_vs_width_fit.csv};
      \label{plot:energy}
      % \legend{Energy}
    \end{axis}
  \end{tikzpicture}
\end{document}


==> tikz/sram_structure.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{./../colors}
\usepackage{./../packages}

\begin{document}
\begin{tikzpicture}

  \draw (0,0.5) -- (3,0.5); \draw [dotted] (3,0.5) -- (4,0.5); \draw (4,0.5) -- (5,0.5);
  \draw (0,1) --   (3,1); \draw [dotted] (3,1) -- (4,1); \draw (4,1) -- (5,1);
  \draw (0,3) -- (3,3); \draw [dotted] (3,3) -- (4,3); \draw (4,3) -- (5,3);
  \draw (0,3.5) -- (3,3.5); \draw [dotted] (3,3.5) -- (4,3.5); \draw (4,3.5) -- (5,3.5);
  \draw (0,4) -- (3,4); \draw [dotted] (3,4) -- (4,4); \draw (4,4) -- (5,4);

  \draw (0.5, 0) -- (0.5, 1.5); \draw [dotted] (0.5, 1.5) -- (0.5, 2.5); \draw (0.5, 2.5) -- (0.5, 4.5);
  \draw (1, 0) -- (1, 1.5); \draw [dotted] (1, 1.5) -- (1, 2.5); \draw (1, 2.5) -- (1, 4.5);
  \draw (1.5, 0) -- (1.5, 1.5); \draw [dotted] (1.5, 1.5) -- (1.5, 2.5); \draw (1.5, 2.5) -- (1.5, 4.5);
  \draw (2, 0) -- (2, 1.5); \draw [dotted] (2, 1.5) -- (2, 2.5); \draw (2, 2.5) -- (2, 4.5);
  \draw (2.5, 0) -- (2.5, 1.5); \draw [dotted] (2.5, 1.5) -- (2.5, 2.5); \draw (2.5, 2.5) -- (2.5, 4.5);
  \draw (4.5, 0) -- (4.5, 1.5); \draw [dotted] (4.5, 1.5) -- (4.5, 2.5); \draw (4.5, 2.5) -- (4.5, 4.5);

  \draw (0, -0.5) rectangle (5, -1.5) node [pos=0.5] {Sense amplifier};

  \draw [latex-latex] (0.5, 2) -- (4.5, 2) node [pos=0.5, above] {Width};
  \draw [latex-latex] (3.5,0.5) -- (3.5, 4) node [pos=0.6, above, rotate=90] {Depth};

\end{tikzpicture}
\end{document}


